Offline accuracy is not enough: closed-loop instability and stabilisation of a wall-sensor neural estimator in opposition control

Opposition control reduces skin-friction drag by opposing the wall-normal velocity on a near-wall detection plane, but the detection-plane velocity it requires is not available from wall-mounted sensors. Wall data can reconstruct inner-flow quantities accurately when assessed offline on a fixed flow state, and we ask whether such a reconstructed field can instead serve as a live surrogate sensor inside the feedback loop. We train a recurrent estimator to infer the detection-plane velocity from the two wall-shear-stress components in opposition-controlled turbulence. Offline it performs extremely well, reaching a correlation of 0.99 and near-unity coherence across the energetic scales; yet the same estimator fails in closed loop, decorrelating from the true field within a few viscous time units as the control collapses. The failure is not one of accuracy but of distribution shift induced by the controller itself: small closed-loop errors carry the flow off the attractor represented in the training data, while unresolved high-wavenumber errors enter through the wall boundary condition and return as out-of-distribution inputs. Standard remedies such as low-pass filtering and exponential averaging only delay numerical breakdown while accelerating decorrelation. Stable wall-only control is recovered by imposing spectral consistency on the deployed actuation and retraining the estimator on its own closed-loop data, giving a controller that holds much of the drag reduction of ideal opposition control from wall quantities alone. The obstacle is not whether the near-wall flow can be reconstructed offline, but whether that reconstruction stays dynamically consistent when allowed to modify the flow it senses.

==> wall_with_flow.tex <==
% Body-only TikZ content (no \begin/\end{tikzpicture}).
% Expects the enclosing scope to set the 3D basis:
%   x={(1,-.25,-.25)}, y={(0,1,0)}, z={(.25,0,-1.25)}, scale=...
% and to define colours flowblue, transblue and the tikz style "axis".
% Adapted for the manuscript from run0_theory_surd/talk/wall_with_flow.tex;
% only the flow.png path is changed to flow.png.

\pgfmathsetmacro{\step}{3.14/3}
\pgfmathsetmacro{\ends}{3*3.14}
\pgfmathsetmacro{\lx}{3.14}
\pgfmathsetmacro{\ly}{3.14}
\pgfmathsetmacro{\lz}{3*3.14}
\pgfmathsetmacro{\platethick}{3.14/18}

\coordinate (OO) at (-\lx*1.5,0,-\lx);

% ----- Bottom plate (wall) -----
\path[draw=flowblue!80, line width=0.5pt, fill=transblue!40, opacity=0.6]
    (-\lx,0,0) -- (\lx,0,0) -- (\lx,0,\lz) -- (-\lx,0,\lz) -- cycle;
\path[draw=flowblue!80, line width=0.5pt, fill=transblue!30, opacity=0.6]
    (-\lx,0,0) -- (\lx,0,0) -- (\lx,-\platethick,0) -- (-\lx,-\platethick,0) -- cycle;
\path[draw=flowblue!80, line width=0.5pt, fill=transblue!30, opacity=0.6]
    (\lx,0,0) -- (\lx,0,\lz) -- (\lx,-\platethick,\lz) -- (\lx,-\platethick,0) -- cycle;

% ----- Blowing/suction arrows on the wall -----
\pgfmathsetmacro{\xspacing}{2*\lx/6}
\pgfmathsetmacro{\zspacing}{\lz/8}
\definecolor{blowcolor}{RGB}{255,165,0}
\definecolor{suckcolor}{RGB}{0,128,128}
\pgfmathsetseed{42}
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,7} {
        \pgfmathsetmacro{\randomvalue}{rnd > 0.6 ? 1 : 0}
        \expandafter\xdef\csname arrowtype\i\j\endcsname{\randomvalue}
    }
}
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,7} {
        \pgfmathsetmacro{\xpos}{-\lx + 0.5*\xspacing + \i*\xspacing}
        \pgfmathsetmacro{\zpos}{0.5*\zspacing + \j*\zspacing}
        \pgfmathtruncatemacro{\isSuction}{\csname arrowtype\i\j\endcsname}
        \ifnum\isSuction=1
            \pgfmathsetmacro{\verticalBias}{-60 + rnd*120}
            \pgfmathsetmacro{\dy}{-(0.4 + 0.2*rnd)}
            \pgfmathsetmacro{\dx}{0.15*cos(\verticalBias)}
            \pgfmathsetmacro{\dz}{0.15*sin(\verticalBias)}
            \fill[suckcolor] (\xpos,0.02,\zpos) circle (0.08);
            \draw[->, suckcolor, line width=0.6pt]
                (\xpos,0.02,\zpos) -- ++(\dx,\dy,\dz);
        \fi
    }
}
\path[draw=flowblue!80, line width=0.5pt, fill=transblue!40, opacity=0.6]
    (-\lx,0,0) -- (\lx,0,0) -- (\lx,0,\lz) -- (-\lx,0,\lz) -- cycle;
\path[draw=flowblue!80, line width=0.5pt, fill=transblue!30, opacity=0.6]
    (-\lx,0,0) -- (\lx,0,0) -- (\lx,-\platethick,0) -- (-\lx,-\platethick,0) -- cycle;
\path[draw=flowblue!80, line width=0.5pt, fill=transblue!30, opacity=0.6]
    (\lx,0,0) -- (\lx,0,\lz) -- (\lx,-\platethick,\lz) -- (\lx,-\platethick,0) -- cycle;
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,7} {
        \pgfmathsetmacro{\xpos}{-\lx + 0.5*\xspacing + \i*\xspacing}
        \pgfmathsetmacro{\zpos}{0.5*\zspacing + \j*\zspacing}
        \pgfmathtruncatemacro{\isSuction}{\csname arrowtype\i\j\endcsname}
        \ifnum\isSuction=0
            \pgfmathsetmacro{\verticalBias}{-60 + rnd*120}
            \pgfmathsetmacro{\dy}{0.4 + 0.2*rnd}
            \pgfmathsetmacro{\dx}{0.15*cos(\verticalBias)}
            \pgfmathsetmacro{\dz}{0.15*sin(\verticalBias)}
            \fill[blowcolor] (\xpos,0.02,\zpos) circle (0.08);
            \draw[->, blowcolor, line width=0.6pt]
                (\xpos,0.02,\zpos) -- ++(\dx,\dy,\dz);
        \fi
    }
}

% ----- Upper plate: flow.png as the "field above the wall" -----
\begin{scope}
    \clip (-\lx,\ly,0) -- (\lx,\ly,0) -- (\lx,\ly,\lz) -- (-\lx,\ly,\lz) -- cycle;
    \node[inner sep=0pt, opacity=0.9] at (0,\ly,\lz/2) {
        \includegraphics[height=6cm]{flow.png}
    };
\end{scope}
\draw[black, line width=0.8pt]
    (-\lx,\ly,0) -- (\lx,\ly,0) -- (\lx,\ly,\lz) -- (-\lx,\ly,\lz) -- cycle;

% ----- Frame & axes -----
\draw[axis] (OO) -- +(\lx/2+\step,0,0) node [right] {$y$};
\draw[axis] (OO) -- +(0,\ly/2,0)        node [above] {$z$};
\draw[axis] (OO) -- +(0,0,\lz/8+\step)  node [right] {$x$};

% ----- Domain lengths -----
\draw[stealth-stealth] (\lx*1.1,-0.2,0) -- (\lx*1.1,-0.2,\lz) node[xshift=-52pt,yshift=-38pt]{$L_x$};
\draw[stealth-stealth] (-\lx,0,-\lx*0.2) -- (\lx,0,-\lx*0.2) node[xshift=-20pt,yshift=-6pt]{$L_y$};

% ----- Mean flow arrow -----
\draw[->, flowblue, line width=3] (-\lx/4,\ly/3,-\ends/2.6) -- (-\lx/4,\ly/3,\ends/12) node[xshift=-28,yshift=-30pt]{\textbf{$U_b$}};

% ----- Anchors used by the outer figure layout -----
% Single hub point on the clear front-right edge of the plate (away from the
% dense blow/suction field), with the detection-plane point directly above it so
% the sense/predict/actuate arrows read as one loop at one location.
\coordinate (UPPER_TR) at (\lx,\ly,\lz);                  % top-right corner of the upper (flow) plate
\coordinate (WALL_P)   at (\lx*0.7, 0.05, \lz*0.14);      % wall hub: sensing + actuation
\coordinate (UPPER_P)  at (\lx*0.7, \ly,  \lz*0.14);      % same (x,z) on the detection plane

